Coverability in VASS Revisited: Improving Rackoff's Bound to Obtain Conditional Optimality

Seminal results establish that the coverability problem for Vector Addition Systems with States (VASS) is in EXPSPACE (Rackoff, '78) and is EXPSPACE-hard already under unary encodings (Lipton, '76). More precisely, Rosier and Yen later utilise Rackoff's bounding technique to show that if coverability holds then there is a run of length at most $n^{2^{\mathcal{O}(d \log d)}}$, where $d$ is the dimension and $n$ is the size of the given unary VASS. Earlier, Lipton showed that there exist instances of coverability in $d$-dimensional unary VASS that are only witnessed by runs of length at least $n^{2^{\Omega(d)}}$. Our first result closes this gap. We improve the upper bound by removing the twice-exponentiated $\log(d)$ factor, thus matching Lipton's lower bound. This closes the corresponding gap for the exact space required to decide coverability. This also yields a deterministic $n^{2^{\mathcal{O}(d)}}$-time algorithm for coverability. Our second result is a matching lower bound, that there does not exist a deterministic $n^{2^{o(d)}}$-time algorithm, conditioned upon the Exponential Time Hypothesis. When analysing coverability, a standard proof technique is to consider VASS with bounded counters. Bounded VASS make for an interesting and popular model due to strong connections with timed automata. Withal, we study a natural setting where the counter bound is linear in the size of the VASS. Here the trivial exhaustive search algorithm runs in $\mathcal{O}(n^{d+1})$-time. We give evidence to this being near-optimal. We prove that in dimension one this trivial algorithm is conditionally optimal, by showing that $n^{2-o(1)}$-time is required under the $k$-cycle hypothesis. In general fixed dimension $d$, we show that $n^{d-2-o(1)}$-time is required under the 3-uniform hyperclique hypothesis.

==> img/bounded-1vass.tex <==
\begin{tikzpicture}
	%===== Initial nodes =====
	\draw[fill, lightblue, opacity = 0.5] (-0.2, 0) ellipse (0.4in and 0.8in);
	\node at (-0.25, -2.4) {$P_0$};
	\node[fill, circle, inner sep = 0.03in] (pv01) at (0, -1.5) {};
	\node at (-0.4, -1.5) {\small $p_{v_1}$};
	\node[fill, circle, inner sep = 0.03in] (pv02) at (0, -0.5) {};
	\node at (-0.4, -0.5) {\small $p_{v_2}$};
	\node[rotate = 90] (pv0d) at (0, 0.5) {\small $\cdots$};
	\node[fill, circle, inner sep = 0.03in] (pv0n) at (0, 1.5) {};
	\node at (-0.4, 1.5) {\small $p_{v_\ell}$};

	%===== Initial incremental transitions =====
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in, shorten <= 0.02in] (pv01) -- node[right]{\small $+1$} (pv02);
	\draw[line width = 0.01in, shorten <= 0.02in] (pv02) -- node[right]{\small $+1$} (pv0d);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (pv0d) -- node[right]{\small $+1$} (pv0n);

	%===== Final nodes =====
	\draw[fill, lightblue, opacity = 0.5] (9.2, 0) ellipse (0.4in and 0.8in);
	\node at (9.25, -2.4) {$Q_0$};
	\node[fill, circle, inner sep = 0.03in] (qv0n) at (9, 1.5) {};
	\node at (9.4, 1.5) {\small $q_{v_\ell}$};
	\node[rotate=90] (qv0d) at (9, 0.5) {\small $\cdots$};
	\node[fill, circle, inner sep = 0.03in] (qv02) at (9, -0.5) {};
	\node at (9.4, -0.5) {\small $q_{v_2}$};
	\node[fill, circle, inner sep = 0.03in] (qv01) at (9, -1.5) {};
	\node at (9.4, -1.5) {\small $q_{v_1}$};
	%===== Final decrementing transitions =====
	\draw[line width = 0.01in, shorten <= 0.02in] (qv0n) -- node[left]{\small $-1$} (qv0d);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (qv0d) -- node[left]{\small $-1$} (qv02);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in, shorten <= 0.02in] (qv02) -- node[left]{\small $-1$} (qv01);

	%===== Set of states 1 =====
	\draw[fill, lightorange, opacity = 0.5] (2,0) ellipse (0.2in and 0.8in);
	\node at (2, -2.4) {$S_1$};
	\node[fill, circle, inner sep = 0.03in] (sv11) at (2.1, 1.4) {};
	\node[fill, circle, inner sep = 0.03in] (sv12) at (1.85, 0.6) {};
	\node[fill, circle, inner sep = 0.03in] (sv13) at (2.1, -0.2) {};
	\node[fill, circle, inner sep = 0.03in] (sv14) at (1.95, -1.1) {};

	%===== Set of states 2 =====
	\draw[fill, lightorange, opacity = 0.5] (4, 0) ellipse (0.2in and 0.8in);
	\node at (4, -2.4) {$S_2$};
	\node[fill, circle, inner sep = 0.03in] (sv21) at (4, 1.2) {};
	\node[fill, circle, inner sep = 0.03in] (sv22) at (3.84, 0.4) {};
	\node[fill, circle, inner sep = 0.03in] (sv23) at (4.15, -0.1) {};
	\node[fill, circle, inner sep = 0.03in] (sv24) at (3.88, -0.65) {};
	\node[fill, circle, inner sep = 0.03in] (sv25) at (4.02, -1.4) {};
	%===== Set of invisible nodes for set 2 =====
	\node (sd21) at (5.2, 1.1) {};
	\node (sd22) at (5.2, 0.6) {};
	\node (sd23) at (5.2, 0.2) {};
	\node (sd24) at (5.2, -0.2) {};
	\node (sd25) at (5.2, -0.9) {};
	\node (sd26) at (5.2, -1.3) {};

	%===== etc between sets of states =====
	\node at (5.5, 0) {\large $\cdots$};

	%===== Set of invisible nodes for set of states k =====
	\node (sd31) at (5.8, 1.3) {};
	\node (sd32) at (5.8, 0.7) {};
	\node (sd33) at (5.8, -0.05) {};
	\node (sd34) at (5.8, -0.65) {};
	\node (sd35) at (5.8, -1) {};
	%===== Set of states k =====
	\draw[fill, lightorange, opacity = 0.5] (7,0) ellipse (0.2in and 0.8in);
	\node at (7, -2.4) {$S_{k-1}$};
	\node[fill, circle, inner sep = 0.03in] (svk1) at (7, 1.55) {};
	\node[fill, circle, inner sep = 0.03in] (svk2) at (6.95, 0.6) {};
	\node[fill, circle, inner sep = 0.03in] (svk3) at (6.9, -0.4) {};
	\node[fill, circle, inner sep = 0.03in] (svk4) at (7.05, -1.2) {};

	%===== Transitions from initial states to set of states 1 =====
	\draw[-stealth, line width = 0.01in, shorten >=0.02in, shorten <= 0.02in] (pv01) -- (sv13);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (pv0d) -- (sv12);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (pv0d) -- (sv13);
	\draw[-stealth, line width = 0.01in, shorten >=0.02in, shorten <= 0.02in] (pv0n) -- (sv11);
	%===== Transitions from set of states k to the final set of states =====
	\draw[-stealth, line width = 0.01in, shorten >=0.02in, shorten <= 0.02in] (svk1) -- (qv0n);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in] (svk3) -- (qv0d);
	\draw[-stealth, line width = 0.01in, shorten >=0.02in, shorten <= 0.02in] (svk4) -- (qv02);

	%===== Transitions from set of states 1 to set of states 2 =====
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in, shorten <= 0.02in] (sv11) -- (sv22);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in, shorten <= 0.02in] (sv12) -- (sv21);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in, shorten <= 0.02in] (sv12) -- (sv23);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in, shorten <= 0.02in] (sv14) -- (sv24);
	%===== Transitions from set of states 2 to the invisible nodes =====
	\draw[line width = 0.01in, shorten <= 0.02in] (sv21) -- (sd21);
	\draw[line width = 0.01in, shorten <= 0.02in] (sv23) -- (sd22);
	\draw[line width = 0.01in, shorten <= 0.02in] (sv23) -- (sd23);
	\draw[line width = 0.01in, shorten <= 0.02in] (sv23) -- (sd24);
	\draw[line width = 0.01in, shorten <= 0.02in] (sv25) -- (sd25);
	\draw[line width = 0.01in, shorten <= 0.02in] (sv25) -- (sd26);
	%===== Transitions from the invisible nodes to the set of states k =====
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (sd32) -- (svk2);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (sd33) -- (svk3);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (sd34) -- (svk3);
	\draw[-stealth, line width = 0.01in, shorten >= 0.02in] (sd35) -- (svk4);
\end{tikzpicture}

==> img/clique-check-part.tex <==
\begin{tikzpicture}
	%===== inbetween states =====
	\node[draw, line width = 0.01in, circle, inner sep = 0.03in] (q1) at (0, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q2) at (4.6, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q3) at (7, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q4) at (11.6, 0) {};
		\node at (12, 0) {$q_F$};
		\node at (-1, -0.4) {\textcolor{white}{$q_I$}};

	%===== first set of gadget nodes =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (g11) at (2.3, 1.2) {\small\Edge{\set{u_1, u_2}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (g12) at (2.3, 0.5) {\small\Edge{\set{v_1, v_2}}};
	\node[rotate = 90] (g1d) at (2.3, -0.25) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (g1n) at (2.3, -1) {\small\Edge{\set{w_1, w_2}}};
	\draw[line width = 0.01in, decoration={brace, mirror}, decorate] (0.9, -1.5) -- (3.7, -1.5);
	\node at (2.3, -2) {$V_1 \times V_2 \cap E$};

	%===== middle  nodes =====
	\node (g21) at (5.6, 1) {};
	\node (g22) at (5.6, 0.3) {};
	\node (g2n) at (5.6, -1) {};
	\node (qd) at (5.8, 1) {$\cdots$};
	\node (qd) at (5.8, 0.3) {$\cdots$};
	\node (qd) at (5.8, -1) {$\cdots$};
	\node (g31) at (6, 1) {};
	\node (g32) at (6, 0.3) {};
	\node (g3n) at (6, -1) {};
	\draw[line width = 0.01in, decoration={brace, mirror}, decorate] (5, -1.5) -- (6.6, -1.5);
	\node at (5.8, -2) {$V_i \times V_j \cap E$};

	%===== last set of gadget nodes =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (gk1) at (9.3, 1.2) {\small\Edge{\set{u_{k-1}, u_k}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (gk2) at (9.3, 0.5) {\small\Edge{\set{v_{k-1}, v_k}}};
	\node[rotate = 90] (gkd) at (9.3, -0.25) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (gkn) at (9.3, -1) {\small\Edge{\set{w_{k-1}, w_k}}};
	\draw[line width = 0.01in, decoration={brace, mirror}, decorate] (7.9, -1.5) -- (10.7, -1.5);
	\node at (9.3, -2) {$V_{k-1} \times V_{k} \cap E$};

	%===== transitions around first set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 20] (g11.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g11.east) edge[bend left = 20] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 10] (g12.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g12.east) edge[bend left = 10] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend right = 15] (g1n.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g1n.east) edge[bend right = 15] (q2);

	%===== transitions around middle =====
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend left = 20] (g21);
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend left = 10] (g22);
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend right = 15] (g2n);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g31) edge[bend left = 20] (q3);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g32) edge[bend left = 10] (q3);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g3n) edge[bend right = 15] (q3);

	%===== transitions around last set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 20] (gk1.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gk1.east) edge[bend left = 20] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 10] (gk2.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gk2.east) edge[bend left = 10] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend right = 15] (gkn.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gkn.east) edge[bend right = 15] (q4);
\end{tikzpicture}


==> img/clique-guess-part.tex <==
\begin{tikzpicture}
	%===== inbetween states =====
	\node[fill, circle, inner sep = 0.03in] (p) at (-1, 0) {};
	\node at (-1, -0.4) {$q_I$};
	\node[fill, circle, inner sep = 0.03in] (q1) at (0, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q2) at (4.6, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q3) at (7, 0) {};
	\node[draw, line width = 0.01in, circle, inner sep = 0.03in] (q4) at (11.6, 0) {};
	\node at (-1, -0.4) {$q_I$};
	\node at (12, 0) {\textcolor{white}{$q_F$}};


	%===== first set of gadget nodes =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (g11) at (2.3, 1.2) {\small\Multiply{\vr{x}}{p_{v_{1,1}}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (g12) at (2.3, 0.5) {\small\Multiply{\vr{x}}{p_{v_{1,2}}}};
	\node[rotate = 90] (g1d) at (2.3, -0.25) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (g1n) at (2.3, -1) {\small\Multiply{\vr{x}}{p_{v_{1,\ell}}}};

	%===== middle  nodes =====
	\node (g21) at (5.6, 1) {};
	\node (g22) at (5.6, 0.3) {};
	\node (g2n) at (5.6, -1) {};
	\node (qd) at (5.8, 1) {\large$\cdots$};
	\node (qd) at (5.8, 0.3) {\large$\cdots$};
	\node (qd) at (5.8, -1) {\large$\cdots$};
	\node (g31) at (6, 1) {};
	\node (g32) at (6, 0.3) {};
	\node (g3n) at (6, -1) {};

	%===== last set of gadget nodes =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (gk1) at (9.3, 1.2) {\small\Multiply{\vr{x}}{p_{v_{k,1}}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (gk2) at (9.3, 0.5) {\small\Multiply{\vr{x}}{p_{v_{k,2}}}};
	\node[rotate = 90] (gkd) at (9.3, -0.25) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (gkn) at (9.3, -1) {\small\Multiply{\vr{x}}{p_{v_{k,\ell}}}};

	%===== initial transition =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (p) -- node[above]{\small\increase{\vr{x}}{1}} (q1);

	%===== transitions around first set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 20] (g11.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g11.east) edge[bend left = 20] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 10] (g12.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g12.east) edge[bend left = 10] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend right = 15] (g1n.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g1n.east) edge[bend right = 15] (q2);

	%===== transitions around middle =====
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend left = 20] (g21);
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend left = 10] (g22);
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend right = 15] (g2n);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g31) edge[bend left = 20] (q3);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g32) edge[bend left = 10] (q3);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g3n) edge[bend right = 15] (q3);


	%===== transitions around last set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 20] (gk1.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gk1.east) edge[bend left = 20] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 10] (gk2.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gk2.east) edge[bend left = 10] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend right = 15] (gkn.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gkn.east) edge[bend right = 15] (q4);
\end{tikzpicture}


==> img/div-gadget.tex <==
\begin{tikzpicture}
	%===== division gadget states =====
	\node[fill, circle, inner sep = 0.03in] (ad) at (0, 0) {};
	\node[fill, circle, inner sep = 0.03in] (bd) at (2, 0) {};
	\node[fill, circle, inner sep = 0.03in] (cd) at (4, 0) {};
	
	%===== spacing nodes =====
	\node at (2, 2) {};
	\node at (2, -0.3) {};
	
	%===== division gadget connecting transitions =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (ad) -- node[above]{$\vr{x}=0$} (bd);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bd) -- node[above]{$\vr{y}=0$} (cd);

	%===== division gadget self-looping transitions
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (ad) edge[loop above, distance = 0.5in, out=120, in=60] (ad);
	\node at (0, 1.7) {\decrease{\vr{x}}{p}};
	\node at (0, 1.2) {\increase{\vr{y}}{1}};
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bd) edge[loop above, distance = 0.5in, out=120, in=60] (bd);
	\node at (2, 1.7) {\increase{\vr{x}}{1}};
	\node at (2, 1.2) {\decrease{\vr{y}}{1}};
\end{tikzpicture}


==> img/edge-gadget.tex <==
\begin{tikzpicture}
	%===== start and end node =====
	\node[fill, circle, inner sep = 0.03in] (p) at (-0.5, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q) at (4.5, -3) {};
	\node at (0, -3.5) {};

	%===== multiply and divide gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (du) at (2, 0) {\small\Divide{\vr{x}}{p_u}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (mu) at (2, -1) {\small\Multiply{\vr{x}}{p_u}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (dv) at (2, -2) {\small\Divide{\vr{x}}{p_v}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.1in] (mv) at (2, -3) {\small\Multiply{\vr{x}}{p_v}};

	%===== transitions =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (p) -- (du);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (du) -- (mu);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (mu) -- (dv);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (dv) -- (mv);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (mv) -- (q);
\end{tikzpicture}


==> img/hyperclique-check-part.tex <==
\begin{tikzpicture}
	%===== inbetween states =====
	\node[fill, circle, inner sep = 0.03in] (q1) at (0, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q2) at (6, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q3) at (7.5, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q4) at (13.5, 0) {};
		\node (q) at (13.9, 0) {$q_F$};

	%===== first set of gadget nodes =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.9in] (g11) at (3, 1) {\small\HyperEdge{\set{u_1, u_2, u_3}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.9in] (g12) at (3, 0.3) {\small\HyperEdge{\set{v_1, v_2, v_3}}};
	\node[rotate = 90] (g1d) at (3, -0.35) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.9in] (g1n) at (3, -1) {\small\HyperEdge{\set{w_1, w_2, w_3}}};
	\draw[line width = 0.01in, decoration={brace, mirror}, decorate] (0.6, -1.5) -- (5.4, -1.5);
	\node at (3, -2) {$V_1 \times V_2 \times V_3 \cap E$};

	%===== middle  nodes =====
	\node (g21) at (6.5, 1) {};
	\node (g22) at (6.5, 0.3) {};
	\node (g2n) at (6.5, -1) {};
	\node (qd) at (6.75, 1) {$\cdots$};
	\node (qd) at (6.75, 0.3) {$\cdots$};
	\node (qd) at (6.75, -1) {$\cdots$};
	\node (g31) at (7, 1) {};
	\node (g32) at (7, 0.3) {};
	\node (g3n) at (7, -1) {};
	\draw[line width = 0.01in, decoration={brace, mirror}, decorate] (6, -1.5) -- (7.5, -1.5);
	\node at (6.75, -2) {$V_{i} \times V_{j} \times V_{k} \cap E$};

	%===== last set of gadget nodes =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.9in] (gk1) at (10.5, 1) {\small\HyperEdge{\set{u_{4d-2}, u_{4d-1}, u_{4d}}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.9in] (gk2) at (10.5, 0.3) {\small\HyperEdge{\set{v_{4d-2}, v_{4d-1}, v_{4d}}}};
	\node[rotate = 90] (gkd) at (10.5, -0.35) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.9in] (gkn) at (10.5, -1) {\small\HyperEdge{\set{w_{4d-2}, w_{4d-1}, w_{4d}}}};
	\draw[line width = 0.01in, decoration={brace, mirror}, decorate] (8.1, -1.5) -- (12.9, -1.5);
	\node at (10.5, -2) {$V_{4d-2} \times V_{4d-1} \times V_{4d} \cap E$};

	%===== transitions around first set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 15] (g11.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g11.east) edge[bend left = 15] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 10] (g12.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g12.east) edge[bend left = 10] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend right = 15] (g1n.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (g1n.east) edge[bend right = 15] (q2);

	%===== transitions around middle =====
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= -0.02in] (q2) edge[bend left = 15] (g21);
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= -0.02in] (q2) edge[bend left = 10] (g22);
	\path[line width = 0.01in, shorten <= 0.02in, shorten >= -0.02in] (q2) edge[bend right = 15] (g2n);
	\path[-stealth, line width = 0.01in, shorten <= -0.02in, shorten >= 0.02in] (g31) edge[bend left = 15] (q3);
	\path[-stealth, line width = 0.01in, shorten <= -0.02in, shorten >= 0.02in] (g32) edge[bend left = 10] (q3);
	\path[-stealth, line width = 0.01in, shorten <= -0.02in, shorten >= 0.02in] (g3n) edge[bend right = 15] (q3);

	%===== transitions around last set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 15] (gk1.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gk1.east) edge[bend left = 15] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 10] (gk2.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gk2.east) edge[bend left = 10] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend right = 15] (gkn.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (gkn.east) edge[bend right = 15] (q4);
\end{tikzpicture}

==> img/hyperclique-guess-part.tex <==
\begin{tikzpicture}
	%===== start and end states =====
	\node[fill, circle, inner sep = 0.03in] (qi) at (0,0) {};
	\node[fill, circle, inner sep = 0.03in] (qf) at (13.6,0) {};

	%===== initial transition =====
	\node at (0, -0.4) {$q_I$};
	\node at (0.8, 0.25) {\small\increase{x_1}{1}};
	\node at (4.6, 0.25) {\small\increase{x_2}{1}};
	\node at (9.8, 0.25) {\small\increase{x_d}{1}};

	%==== Vertices selection gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 0.9in] (v1) at (2.7, 0) {\small\Vertices{x_1}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 0.9in] (v2) at (6.5, 0) {\small\Vertices{x_2}};
	\node (vd) at (8.7, 0) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 0.9in] (vn) at (11.7, 0) {\small\Vertices{x_d}};

	%===== transitions between gadgets =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (qi) -- (v1);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (v1) -- (v2);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (v2) -- (vd);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (vd) -- (vn);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (vn) -- (qf);
\end{tikzpicture}

==> img/hyperedge-gadget.tex <==
\begin{tikzpicture}
	\node (e) at (6.2, -1) {\HyperEdge{\set{u, v, w}}};

	%===== start and end node =====
	\node[fill, circle, inner sep = 0.03in] (p) at (0, 0) {};
	\node[fill, circle, inner sep = 0.03in] (q) at (12.4, 0) {};

	%===== multiply and divide gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.2in] (su) at (2.4, 0) {\small\VertexSelected{u}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.2in] (sv) at (6.2, 0) {\small\VertexSelected{v}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1.2in] (sw) at (10, 0) {\small\VertexSelected{w}};

	%===== transitions =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (p) -- (su.west);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (su.east) -- (sv.west);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (sv.east) -- (sw.west);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (sw.east) -- (q);
\end{tikzpicture}

==> img/multi-gadget.tex <==
\begin{tikzpicture}
	%===== multiplication gadget states =====
	\node[fill, circle, inner sep = 0.03in] (am) at (0, 0) {};
	\node[fill, circle, inner sep = 0.03in] (bm) at (2, 0) {};
	\node[fill, circle, inner sep = 0.03in] (cm) at (4, 0) {};
	
	%===== spacing nodes =====
	\node at (2, 2) {};
	\node at (2, -0.3) {};
	
	%===== multiplication gadget connecting transitions =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (am) -- node[above]{$\vr{x}=0$} (bm);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bm) -- node[above]{$\vr{y}=0$} (cm);

	%===== multiplication gadget self-looping transitions
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (am) edge[loop above, distance = 0.5in, out=120, in=60]  (am);
	\node at (0, 1.7) {\decrease{\vr{x}}{1}};
	\node at (0, 1.2) {\increase{\vr{y}}{1}};
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bm) edge[loop above, distance = 0.5in, out=120, in=60] (bm);
	\node at (2, 1.7) {\increase{\vr{x}}{p}};
	\node at (2, 1.2) {\decrease{\vr{y}}{1}};
\end{tikzpicture}


==> img/multiply-divide-gadgets.tex <==
\begin{tikzpicture}
	%===== LEFT is Multiply =====
	\node at (2, -0.6) {\Multiply{x}{p}};

	%===== multiplication gadget states =====
	\node[fill, circle, inner sep = 0.03in] (am) at (0, 0) {};
	\node[fill, circle, inner sep = 0.03in] (bm) at (2, 0) {};
	\node[fill, circle, inner sep = 0.03in] (cm) at (4, 0) {};
	
	%===== multiplication gadget connecting transitions =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (am) -- node[above]{$x=0$} (bm);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bm) -- node[above]{$y=0$} (cm);

	%===== multiplication gadget self-looping transitions
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (am) edge[loop above, distance = 0.5in, out=120, in=60]  (am);
	\node at (0, 1.7) {\decrease{x}{1}};
	\node at (0, 1.2) {\increase{y}{1}};
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bm) edge[loop above, distance = 0.5in, out=120, in=60] (bm);
	\node at (2, 1.7) {\increase{x}{p}};
	\node at (2, 1.2) {\increase{y}{1}};

	%===== RIGHT is Divide =====
	\node at (9, -0.6) {\Divide{x}{p}};

	%===== division gadget states =====
	\node[fill, circle, inner sep = 0.03in] (ad) at (7, 0) {};
	\node[fill, circle, inner sep = 0.03in] (bd) at (9, 0) {};
	\node[fill, circle, inner sep = 0.03in] (cd) at (11, 0) {};
	
	%===== division gadget connecting transitions =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (ad) -- node[above]{$x=0$} (bd);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bd) -- node[above]{$y=0$} (cd);

	%===== division gadget self-looping transitions
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (ad) edge[loop above, distance = 0.5in, out=120, in=60] (ad);
	\node at (7, 1.7) {\decrease{x}{p}};
	\node at (7, 1.2) {\increase{y}{1}};
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (bd) edge[loop above, distance = 0.5in, out=120, in=60] (bd);
	\node at (9, 1.7) {\increase{x}{1}};
	\node at (9, 1.2) {\increase{y}{1}};
\end{tikzpicture}


==> img/vertex-selected-gadget.tex <==
\begin{tikzpicture}
	\node (v) at (4, -2) {\VertexSelected{v}};

	%===== starting, intermediate, and ending states =====
	\node[fill, circle, inner sep = 0.03in] (q0) at (0,0) {};
	\node[fill, circle, inner sep = 0.03in] (q1) at (8,0) {};

	%===== gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (d1) at (2.25, 1) {\small\Divide{\vr{x}_1}{p_v}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m1) at (5.75, 1) {\small\Multiply{\vr{x}_1}{p_v}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (d2) at (2.25, 0.3) {\small\Divide{\vr{x}_2}{p_v}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m2) at (5.75, 0.3) {\small\Multiply{\vr{x}_2}{p_v}};
	\node[rotate=90] at (2.25, -0.35) {$\cdots$};
	\node[rotate=90] at (5.75, -0.35) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (dd) at (2.25, -1) {\small\Divide{\vr{x}_d}{p_v}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (md) at (5.75, -1) {\small\Multiply{\vr{x}_d}{p_v}};

	%===== transitions to divide gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q0) edge[bend left = 15] (d1.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q0) edge[bend left = 8] (d2.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q0) edge[bend right = 15] (dd.west);

	%===== transitions between gadgets =====
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (d1.east) -- (m1.west);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (d2.east) -- (m2.west);
	\draw[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (dd.east) -- (md.west);

	%===== transitions from multiply gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m1.east) edge[bend left = 15] (q1);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m2.east) edge[bend left = 8] (q1);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (md.east) edge[bend right = 15] (q1);
\end{tikzpicture}


==> img/vertices-gadget.tex <==
\begin{tikzpicture}
	\node (v) at (6.5, -2) {\Vertices{x}};

	%===== starting, intermediate, and ending states =====
	\node[fill, circle, inner sep = 0.03in] (q0) at (0,0) {};
	\node[fill, circle, inner sep = 0.03in] (q1) at (3.4,0) {};
	\node[fill, circle, inner sep = 0.03in] (q2) at (6.8,0) {};
	\node[fill, circle, inner sep = 0.03in] (q3) at (10.2,0) {};
	\node[fill, circle, inner sep = 0.03in] (q4) at (13.6,0) {};

	%===== first set of gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m11) at (1.7, 1) {\small\Multiply{x}{p_{v_1}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m12) at (1.7, 0.3) {\small\Multiply{x}{p_{v_2}}};
	\node[rotate = 90] (m1d) at (1.7, -0.35) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m1n) at (1.7, -1) {\small\Multiply{x}{p_{v_n}}};

	%===== second set of gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m21) at (5.1, 1) {\small\Multiply{x}{p_{v_1}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m22) at (5.1, 0.3) {\small\Multiply{x}{p_{v_2}}};
	\node[rotate = 90] (m2d) at (5.1, -0.35) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m2n) at (5.1, -1) {\small\Multiply{x}{p_{v_n}}};

	%===== third set of gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m31) at (8.5, 1) {\small\Multiply{x}{p_{v_1}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m32) at (8.5, 0.3) {\small\Multiply{x}{p_{v_2}}};
	\node[rotate = 90] (m3d) at (8.5, -0.35) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m3n) at (8.5, -1) {\small\Multiply{x}{p_{v_n}}};

	%===== forth set of gadgets =====
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m41) at (11.9, 1) {\small\Multiply{x}{p_{v_1}}};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m42) at (11.9, 0.3) {\small\Multiply{x}{p_{v_2}}};
	\node[rotate = 90] (m4d) at (11.9, -0.35) {$\cdots$};
	\node[draw, rectangle, line width = 0.01in, minimum width = 1in] (m4n) at (11.9, -1) {\small\Multiply{x}{p_{v_n}}};

	%===== transitions around first set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q0) edge[bend left = 10] (m11.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m11.east) edge[bend left = 10] (q1);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q0) edge[bend left = 15] (m12.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m12.east) edge[bend left = 15] (q1);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q0) edge[bend right = 12] (m1n.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m1n.east) edge[bend right = 12] (q1);

	%===== transitions around second set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 10] (m21.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m21.east) edge[bend left = 10] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend left = 15] (m22.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m22.east) edge[bend left = 15] (q2);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q1) edge[bend right = 12] (m2n.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m2n.east) edge[bend right = 12] (q2);

	%===== transitions around third set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend left = 10] (m31.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m31.east) edge[bend left = 10] (q3);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend left = 15] (m32.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m32.east) edge[bend left = 15] (q3);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q2) edge[bend right = 12] (m3n.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m3n.east) edge[bend right = 12] (q3);

	%===== transitions around fourth set of gadgets =====
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 10] (m41.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m41.east) edge[bend left = 10] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend left = 15] (m42.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m42.east) edge[bend left = 15] (q4);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (q3) edge[bend right = 12] (m4n.west);
	\path[-stealth, line width = 0.01in, shorten <= 0.02in, shorten >= 0.02in] (m4n.east) edge[bend right = 12] (q4);
\end{tikzpicture}
